LLMs Can Also Do Well! Breaking Barriers in Semantic Role Labeling via Large Language Models

Semantic role labeling (SRL) is a crucial task of natural language processing (NLP). Although generative decoder-based large language models (LLMs) have achieved remarkable success across various NLP tasks, they still lag behind state-of-the-art encoder-decoder (BERT-like) models in SRL. In this work, we seek to bridge this gap by equipping LLMs for SRL with two mechanisms: (a) retrieval-augmented generation and (b) self-correction. The first mechanism enables LLMs to leverage external linguistic knowledge such as predicate and argument structure descriptions, while the second allows LLMs to identify and correct inconsistent SRL outputs. We conduct extensive experiments on three widely-used benchmarks of SRL (CPB1.0, CoNLL-2009, and CoNLL-2012). Results demonstrate that our method achieves state-of-the-art performance in both Chinese and English, marking the first successful application of LLMs to surpass encoder-decoder approaches in SRL.

==> tables/arg_prompt.tex <==
\definecolor{process_text}{RGB}{180,0,3}

\definecolor{agent_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{table}[t]
    \centering
    

\begin{tikzpicture}


    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.45\textwidth}}
             \rowcolor{gray!15}
            \textbf{Prompt $\mathcal D^{2}_k$: Argument labeling}
              \\
            \hline 
            \dots (\textbf{Prompt} $\mathcal D^{1}$)
            \\
            \\
            \textbf{User}: In SRL, arguments refer to the components or phrases semantically related to a given predicate. They further describe the entities, actions, or concepts associated with the predicate in the sentence.Arguments are divided into core arguments and adjunct arguments.\\
            The labels for all adjunct arguments are as follows:
            \\
            EXT: extent
            \\
            LOC: location
            \\
            \dots 
            \\
            ARGA: secondary agent
            \\
            PRR: predicating relation
            \\
            Core arguments depend on the predicate, and a predicate may have different core argument frames. Within these frames, core arguments will have different interpretations.\\
            Text: \textcolor{process_text}{What @@was\#\# the , purpose and goal of this campaign ?} What are the arguments and their corresponding roles for the given predicate? The predicate is specified by @@ and \#\#.
            \\
            \textcolor{agent_text}{For the predicate \texttt{"}was\texttt{"} in this text, it has the following frames:}
            \\
            \textcolor{agent_text}{For be as a verb: }
            \\
            \textcolor{agent_text}{
            Frame 1: The core arguments it has are: A1: topic, A1: comment.}
            \\
            \textcolor{agent_text}{Frame 2: The core arguments it has are: A1: thing that is.}
            \\
            By referring to the provided frames, determine the frame to which the predicate belongs in order to identify its core arguments. \texttt{"}R-\texttt{"} arguments are arguments that are referencing another argument in the sentence. \texttt{"}C-\texttt{"} arguments are discontinous spans that all refer to the same argument.  \\
             Rewrite the given text and enclose the beginning and end of the arguments with the corresponding <label> and </label> tags.
             \\
            \\
            \textbf{LLM}: \textcolor{llm_text}{Argument labeling result.}
        \end{tabular}
    };
    
    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
\end{table}

==> tables/arg_self_correction.tex <==
\begin{table}[ht]
    \centering
    
\definecolor{process_text}{RGB}{180,0,3}

\definecolor{agent_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{tikzpicture}

    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.45\textwidth}}
             \rowcolor{gray!15}
            \textbf{Prompt $C^a_{iter}$: Self-Correction for Argument Labeling}
              \\
            \hline 
            \textbf{User}: For the generated argument labeling result: \textcolor{llm_text}{argument labeling result.},  check the generated argument labeling results for the following issues: whether the generated text is consistent with the original text, and whether the argument label correctly reflects the relationship between the predicate and the argument. Output any identified issues and correct them while maintaining the original argument annotation format. \\
            The output format should follow this example: \texttt{"}Issue detected: ... Argument labeling result: \texttt{"}. If no errors are found, output \texttt{"}Stop checking.\texttt{"}
            \\
            \\
            \textbf{LLM}: \textcolor{llm_text}{Result of self-correction.}
            
            
        \end{tabular}
    };
    
    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
\end{table}

==> tables/case_study.tex <==
\begin{table}[t]
    \centering
    
\begin{tikzpicture}[node distance = 0cm, auto]
		\def\mytabletwo{
			\renewcommand{\arraystretch}{1.2}
            \resizebox{1.0\columnwidth}{!}{
			\begin{tabular}{cc>{\raggedright\arraybackslash}p{8cm}}
                 \\ \toprule
                 \bf{Num} &  & \bf{Outputs} \\ \hline
                 \bf{1} &\textbf{Before} &That country recently @@ 200,000 tons of sugar. \\
                  &\cellcolor{gray!15}\textbf{After} &\cellcolor{gray!15}That country recently @@bought\#\# 200,000 tons of sugar. \\

                  
                 \bf{2} &\textbf{Before} & That's the biggest @@risk\#\# of all. \\
                  &\cellcolor{gray!15}\textbf{After} & \cellcolor{gray!15}That's the $<$EXT$>$biggest$<$/EXT$>$ @@risk\#\# of all.  \\
                  
                 \bf{3} &\textbf{Before} &That $<$A0$>$that country$<$/A0$>$ $<$AD$>$recently$<$/ADV$>$ @@bought\#\# $<$A1$>$200,000 tons of sugar$<$/A1$>$. \\
                  &\cellcolor{gray!15}\textbf{After} &\cellcolor{gray!15} $<$A0$>$That country$<$/A0$>$ $<$ADV$>$recently$<$/ADV$>$ @@bought\#\# $<$A1$>$200,000 tons of sugar$<$/A1$>$. \\
                  
                 \bf{4} &\textbf{Before} & $<$A0$>$We $<$/A0$>$ @@need\#\# to have PNC$>$to$<$/PNC$>$ spend \$ 5 billion properly. \\
                  &\cellcolor{gray!15}\textbf{After} &\cellcolor{gray!15}$<$A0$>$We $<$/A0$>$ @@need\#\# to have $<$PNC$>$to$<$/PNC$>$ spend \$ 5 billion properly.  \\

                  
                 \bf{5} &\textbf{Before} &$<$A0$>$You$<$/A0$>$ are not @@thinking\#\# of $<$A1$>$going$<$/A1$>$, right? \\
                  &\cellcolor{gray!15}\textbf{After} & \cellcolor{gray!15}$<$A0$>$You$<$/A0$>$ are not @@thinking\#\# $<$A1$>$ of going$<$/A1$>$, right?   \\
                 
            \bottomrule
		\end{tabular}}}
	
		
		\newlength\figtwoheight
		\newlength\figtwowidth
		
		\newlength\figtwotableinter
		\setlength\figtwotableinter{\heightof{\mytabletwo}}
		\addtolength{\figtwotableinter}{0.5\figtwoheight}

		\node[inner sep=0pt, node distance = \figtwotableinter] (tab) {\mytabletwo};
		
	\end{tikzpicture}
    \caption{Cases about self-correction impact in English datasets, where \textbf{Before} denotes the output before self-correction and \textbf{After} denotes that after self-correction. Cases about the impact of self-correction on Chinese datasets can be found in the Appendix~\ref{sec:self_correction_chinese}.}
    \label{tab:case_study}
    \end{table}

==> tables/chinese_case_study.tex <==
% \usepackage[UTF8]{ctex}

\begin{table}[ht]
    \centering

\begin{tikzpicture}[node distance = 0cm, auto]
		\def\mytabletwo{
			\renewcommand{\arraystretch}{1.2}
            \resizebox{1.0\columnwidth}{!}{
			\begin{tabular}{cc>{\raggedright\arraybackslash}p{8cm}}
                 \\ \toprule
                 \bf{Num}& & \bf{Outputs} \\ \hline
                 \textbf{1}& \textbf{Before} & 集团在上海追加 @@投资\#\# 二千四百万美元。\\
                 & &The group in Shanghai added an @@investment\#\# of 24 million dollars. \\
                 & \cellcolor{gray!15}\textbf{After} &\cellcolor{gray!15}集团在上海 @@追加\#\# 投资二千四百万美元。  \\

                 & \cellcolor{gray!15}& \cellcolor{gray!15} 
                The group in Shanghai @@added\#\# an investment of 24 million dollars. \\
                 \textbf{2}& \textbf{Before} & $<$A0$>$她$<$/A0$>$ @@说\#\#，$<$A1$>$“化工重点项目建设进展较快。$<$/A1$>$ \\
                 & &

              $<$A0$>$She$<$/A0$>$ @@said\#\#, $<$A1$>$``The construction progress of key chemical engineering projects is relatively fast.$<$/A1$>$ \\
                & \cellcolor{gray!15}\textbf{After} &\cellcolor{gray!15}$<$A0$>$她$<$/A0$>$ @@说\#\#，$<$A1$>$“化工重点项目建设进展较快。”$<$/A1$>$ \\
                & \cellcolor{gray!15} & 

                \cellcolor{gray!15}$<$A0$>$She$<$/A0$>$ @@said\#\#, $<$A1$>$``The construction progress of key chemical engineering projects is relatively fast.''$<$/A1$>$ \\
                  
                 \textbf{3}& \textbf{Before} & 城建成为 $<$A0$>$外商$<$/A0$> $@@投资\#\# 青海新热点。 \\
        
                 & & Urban construction has become a new hotspot for $<$A0$>$ foreign investors $<$/A0$>$ to @@invest\#\#  Qinghai.
                 \\
                 & \cellcolor{gray!15}\textbf{After} & \cellcolor{gray!15}城建成为 $<$A0$>$外商$<$/A0$> $@@投资\#\# $<$A1$>$青海$<$/A1$>$ 新热点。  \\
                 & \cellcolor{gray!15} & \cellcolor{gray!15} Urban construction has become a new hotspot for $<$A0$>$ foreign investors $<$/A0$>$ to @@invest\#\#  $<$A1$>$Qinghai$<$/A1$>$.
                 \\
                  
                 \textbf{4}& \textbf{Before} &$<$A1$>$东亚经济$<$A1$>$ $<$ADV$>$一定$<$/ADV$>$ 能够 $<$ADV$>$继续向前$<$/ADV$>$ @@发展\#\#。 \\
                 & & $<$A1$>$The East Asian economy$<$/A1$>$ $<$ADV$>$will certainly$<$/ADV$>$ able to $<$ADV$>$continue moving forward $<$/ADV$>$ @@develop\#\#.\\
                 & \cellcolor{gray!15}\textbf{After} &\cellcolor{gray!15}$<$A1$>$东亚经济$<$A1$>$ $<$ADV$>$一定$<$/ADV$>$ 能够继续 $<$ADV$>$向前$<$/ADV$>$ @@发展\#\#。 \\
                 & \cellcolor{gray!15} & \cellcolor{gray!15}$<$A1$>$The East Asian economy$<$/A1$>$ $<$ADV$>$will certainly$<$/ADV$>$ able to continue $<$ADV$>$ moving forward $<$/ADV$>$ @@develop\#\#.\\
                 
            \bottomrule
		\end{tabular}}}
	

		\setlength\figtwotableinter{\heightof{\mytabletwo}}
		\addtolength{\figtwotableinter}{0.5\figtwoheight}

		\node[inner sep=0pt, node distance = \figtwotableinter] (tab) {\mytabletwo};
		
	\end{tikzpicture}
    \caption{Cases about self-correction impact in Chinese datasets, where \textbf{Before} denotes the output before self-correction and \textbf{After} denotes that after self-correction. Each Chinese case is followed by its corresponding English translation.}
    \label{tab:case_study_chinese}
    \end{table}

==> tables/gpt_template.tex <==
\begin{table}[t]
    \centering
    
\begin{tikzpicture}

    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.45\textwidth}}
             \rowcolor{gray!15}
            \textbf{Prompt: Generate Predicate Explanations}
              \\
               \hline 
              \textbf{User}: You are an expert in summarizing predicate meanings within a given frame. Your task is to infer and summarize the meaning of a predicate based on the provided Chinese predicate and frame arguments. AN represents argument labels in semantic role labeling tasks.  \\

            Here are some examples:  \\
            
            Predicate: abolish  \\
            Frame: A0: entity getting rid of, outlawing something; A1: thing abolished  \\
            Predicate meaning: get rid of, make illegal  \\
            
            Predicate: act  \\
            Frame: A0: agent; A1: predicate  \\
            Predicate meaning: play a role; behave  \\
            
            Predicate: act  \\
            Frame: A0: actor; A1: rounds for action  \\
            Predicate meaning: do something  \\
            
            Predicate: act  \\
            Frame: A0: actor, performer; A1: role, scenario enacted  \\
            Predicate meaning: perform a role  \\
            
            Predicate: \textcolor{process_text}{predicate}  \\
            Frame: \textcolor{process_text}{frame}  \\
            Predicate meaning:  \\
            Directly output the predicate meaning.
           \\
           \\
           \textbf{LLM}: \textcolor{llm_text}{The meaning of the given predicate.}
        \end{tabular}
    };
    
    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
\end{table}

==> tables/pred_prompt.tex <==
\begin{table}[h]
    \centering
    
\definecolor{process_text}{RGB}{180,0,3}

\definecolor{agent_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{tikzpicture}

    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.45\textwidth}}
             \rowcolor{gray!15}
            \textbf{Prompt $\mathcal D^{1}$: Predicate Identification }
              \\
            \hline 
            \textbf{System}: You are a helpful assistant who has a background in linguistics and is good at understanding texts, especially skilled in semantic role labeling recognition.
            \\
            \\
            \textbf{User}: Semantic Role Labeling (SRL) aims to identify predicates in a sentence and assign roles to their arguments. A predicate refers to the core word or phrase in a sentence that conveys an action, event, or state and serves as the focus for other elements in the sentence.\\
            \textbf{Text}: \textcolor{process_text}{What was the , purpose and goal of this campaign ?}\\
            For the predicate indentification task, what are the predicates in the given text? \\
            Possible predicate results in the text are: 
            \textcolor{agent_text}{\texttt{"}What @@was\#\# the , @@purpose\#\# and goal of this @@campaign\#\# ?\texttt{"}, where predicates are specified by @@ and \#\#.} \\
            \textcolor{agent_text}{
            When the verb \texttt{"}purpose\texttt{"} functions as a predicate, its interpretation is: purpose.} \\
            \textcolor{agent_text}{
            When the verb \texttt{"}be\texttt{"} functions as a predicate, its interpretation is: copula, existential, auxiliary, be like: multiword expression akin to \texttt{"}say\texttt{"}.} \\
            \textcolor{agent_text}{
            When the verb \texttt{"}campaign\texttt{"} functions as a predicate, its interpretation is: work towards a goal.} \\
            Based on the given possible predicate results and interpretations, rewrite the given text, marking the beginning and end of predicates with @@ and \#\# respectively. Note that words not present in the predicate results may also be predicates.
            \\
            \textbf{LLM}: \textcolor{llm_text}{Predicate identification result.}
            
        \end{tabular}
    };
    
    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
\end{table}


==> tables/pred_self_correction.tex <==
\begin{table}[ht]
    \centering

\definecolor{process_text}{RGB}{180,0,3}

\definecolor{agent_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{tikzpicture}

    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.45\textwidth}}
             \rowcolor{gray!15}
            \textbf{Prompt $C^p_{iter}$: Self-Correction for Predicate Identification}
              \\
            \hline 

            \textbf{User}: For the generated predicate identification result:  \textcolor{llm_text}{predicate identification result.}, rethink the generated predicate identification result, evaluating the accuracy of the output predicate format, verify the correct identification of each predicate, and check for any missing predicates. Identify errors and make corrections accordingly. The predicate identification result format remains consistent with the previous format. 
            \\
            The output format example is: \texttt{"}Issues detected: ...
            Predicate identification result:\texttt{"}. If no errors are found, output \texttt{"}Stop checking.\texttt{"}
            
            \\
            \\
            \textbf{LLM}: \textcolor{llm_text}{Result of self-correction.}
            
            
        \end{tabular}
    };
    
    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
\end{table}
